Generalized Nozieres-De Dominicis approach to transport through nano-junctions

We investigate the transport properties of a model of an interacting electronic resonant level system. The hybridization of the localized resonant level is treated in perturbation and the contributions to all orders are computed. This includes an exact treatment of the electron scattering from the localized level. The renormalization of the direct tunneling between the electrodes arising from the Coulomb repulsion of trapped particles is taken into account. Further, we provide a detailed solution of the system of coupled singular integral equations which determine the propagator in the interacting system.

==> figure1.tex <==
\begin{picture}(0,0)%
\special{psfile=figure1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4348,1545)(2190,-2044)
\put(4136,-2044){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}localized level}}}
\put(5274,-1170){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha=R$}}}
\put(2930,-1170){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha=L$}}}
\put(4058,-693){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}insulator}}}
\put(5238,-877){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}electrode}}}
\put(2894,-877){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}electrode}}}
\end{picture}


==> figure4.tex <==
\begin{picture}(0,0)%
\special{psfile=figure4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2926,1636)(1908,-2325)
\put(1908,-1207){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$t=\tau_1$}}}
\put(3996,-2325){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tau'$}}}
\put(4573,-2241){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$t'=\tau_d$}}}
\put(3543,-1234){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$L$}}}
\put(3419,-1027){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$C$}}}
\put(2541,-1241){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tau_2$}}}
\put(2789,-1642){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tau$}}}
\end{picture}


==> figure5.tex <==
\begin{picture}(0,0)%
\special{psfile=figure5.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5323,1853)(2689,-2716)
\put(7176,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tau_d$}}}
\put(7490,-2402){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\openone$}}}
\put(4507,-1381){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta_2$}}}
\put(7412,-1931){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta_d$}}}
\put(6509,-1185){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\mathfrak{S}_{d-1}$}}}
\put(5645,-1578){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta_3$}}}
\put(5410,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tau_3$}}}
\put(4742,-1028){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\mathfrak{S}_2$}}}
\put(4232,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tau_2$}}}
\put(3251,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tau_1$}}}
\put(2819,-2402){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\openone$}}}
\put(3486,-2049){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta_1$}}}
\put(3643,-1421){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\mathfrak{S}_1$}}}
\end{picture}

